Entanglement entropy and negativity in the Ising model with defects

Defects in two-dimensional conformal field theories (CFTs) contain signatures of their characteristics. In this work, we compute the entanglement entropy (EE) and the entanglement negativity (EN) of subsystems in the presence of energy and duality defects in the Ising CFT using the density matrix renormalization group (DMRG) technique. We show that the EE for the duality defect exhibits fundamentally different characteristics compared to the energy defect due to the existence of localized and delocalized zero energy modes. Of special interest is the nontrivial `finite-size correction' in the EE obtained recently using free fermion computations. These corrections arise when the subsystem size is appreciable compared to the total system size and lead to a deviation from the usual logarithmic scaling characteristic of one-dimensional quantum-critical systems. Using matrix product states with open and infinite boundary conditions, we numerically demonstrate the disappearance of the zero mode contribution for finite subsystem sizes in the thermodynamic limit. Our results provide further support to the recent free fermion computations, but clearly contradict earlier analytical field theory calculations based on twisted torus partition functions. Subsequently, we compute the logarithm of the EN (log-EN) between two disjoint subsystems separated by a defect. We show that the log-EN scales logarithmically with the separation of the subsystems. However, the coefficient of this logarithmic scaling yields a continuously-varying effective central charge that is different from that obtained from analogous computations of the EE. The defects leave their fingerprints in the subleading term of the scaling of the log-EN. Furthermore, the log-EN receives similar `finite size corrections' like the EE which leads to deviations from its characteristic logarithmic scaling.

==> 22-02-11_Left_Right_Entr_open_boundaries.tikz <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
baseline=(current bounding box.center)
]

\definecolor{color0}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=3.0in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
minor xtick={},
minor ytick={},
tick pos=left,
title={Open Boundary Conditions},
width=2.7in,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle l\)},
xmin=-24.5, xmax=536.5,
xtick style={color=black},
xtick={-200,0,200,400,600},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{S}(l)\)},
ymin=0.0784035013765438, ymax=0.89474813710208,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1}
]
\addplot [
  draw=green!39.2156862745098!black,
  fill=green!39.2156862745098!black,
  mark=Custom_9,
  only marks
]
table{%
x  y
1 0.267855006710725
10 0.484827635531411
20 0.544412460939672
31 0.581353607808321
41 0.604590810144019
51 0.622485759003084
61 0.636942940649821
72 0.650082629360817
82 0.660167470718884
92 0.668878478460633
102 0.676476809137587
112 0.683149174553851
123 0.689582730070848
133 0.694719576191834
143 0.699260315341226
153 0.703266789184106
164 0.707115256963444
174 0.710148398356188
184 0.71277063469962
194 0.715007135452855
204 0.716878144233318
215 0.718533237058697
225 0.719684964621391
235 0.720510168890954
245 0.721015279465771
256 0.721205742155179
266 0.721048355846915
276 0.720575000738942
286 0.719782051677199
296 0.718663342435159
307 0.717045795804028
317 0.715210387454752
327 0.71301127327929
337 0.710428654453333
347 0.707437897280213
358 0.70364003849803
368 0.699684104997735
378 0.695199339004483
388 0.690125325505611
399 0.683771118374232
409 0.677183119494958
419 0.66968482388174
429 0.661095340366205
439 0.651162552064365
450 0.638243401628117
460 0.624064669255625
470 0.606578606619577
480 0.58400689047305
491 0.548552434013973
501 0.493114665235859
511 0.267855006710771
};
\addlegendentry{$b_{\epsilon \:} = 1.0$}
\addplot [draw=color0, fill=color0, mark=x, only marks]
table{%
x  y
1 0.267855006710733
10 0.484827635530832
20 0.544412460939347
31 0.58135360780894
41 0.604590810144822
51 0.622485759003094
61 0.636942940649954
72 0.650082629357453
82 0.660167470714699
92 0.668878478455377
102 0.676476809105192
112 0.683149174555662
123 0.689582730069046
133 0.694719576191476
143 0.69926031534377
153 0.70326678917639
164 0.707115256960939
174 0.710148398350455
184 0.712770634751233
194 0.715007135457806
204 0.716878144279679
215 0.718533237043387
225 0.719684964606409
235 0.720510168872714
245 0.721015279445852
256 0.721205742054352
266 0.721048355835657
276 0.72057500072404
286 0.71978205166678
296 0.718663342445215
307 0.717045795802219
317 0.715210387467564
327 0.713011273282012
337 0.710428654472663
347 0.707437897300925
358 0.703640038516671
368 0.69968410502233
378 0.695199339018778
388 0.690125325518266
399 0.683771118382663
409 0.677183119510044
419 0.669684823894804
429 0.661095340373118
439 0.651162552071996
450 0.638243401632301
460 0.62406466926184
470 0.606578606623118
480 0.584006890474987
491 0.548552434014548
501 0.493114665236236
511 0.267855006710789
};
\addlegendentry{$b_{\epsilon \:} = -1.0$}
\addplot [
  draw=red!54.5098039215686!black,
  fill=red!54.5098039215686!black,
  mark=Custom_8,
  only marks
]
table{%
x  y
1 0.26785150811734
10 0.484662629848327
20 0.543788639857738
31 0.579881285675501
41 0.602028279369278
51 0.618520774073391
61 0.631252170009022
72 0.64210303657335
82 0.64973270749828
92 0.655608888805417
102 0.659965098285187
112 0.662953978731195
123 0.664775305113838
133 0.665152033738249
143 0.664322727545205
153 0.66226229029111
164 0.658495761418308
174 0.653582912376251
184 0.647062376721026
194 0.638646832290859
204 0.627880822770974
215 0.612396080986165
225 0.593415780538387
235 0.566359925796083
245 0.520835379837247
256 0.115510075727705
266 0.514070499688366
276 0.562945225160797
286 0.591157629215962
296 0.610745414152493
307 0.626649463388659
317 0.637685528917381
327 0.646311995534556
337 0.653006997035373
347 0.658070925081874
358 0.661986434724804
368 0.664172819287383
378 0.665123504039744
388 0.664867277304732
399 0.663181756840683
409 0.660323547378129
419 0.656109857447472
429 0.650394590787468
439 0.642953851204475
450 0.632361752859377
460 0.619941863879843
470 0.603890042088731
480 0.582439340030625
491 0.547866444854027
501 0.492917050392483
511 0.267851508117338
};
\addlegendentry{$b_{\epsilon \:} = 0.2$}
\addplot [
  draw=blue!54.5098039215686!black,
  fill=blue!54.5098039215686!black,
  mark=Custom_11,
  only marks
]
table{%
x  y
1 0.267858755150414
10 0.485004278293206
20 0.545078736866895
31 0.582919473738798
41 0.607301400520369
51 0.626650767697565
61 0.642870055102065
72 0.658300604927858
82 0.67078560898443
92 0.682196127375775
102 0.692790075884042
112 0.702750720687541
123 0.713135088209426
133 0.722162869759825
143 0.730875583642145
153 0.739331121031454
164 0.748388814263265
174 0.756439826001681
184 0.764344514472687
194 0.772123995182014
204 0.77979447416571
215 0.78812044829259
225 0.795597276567867
235 0.802991787800911
245 0.810306557210124
256 0.818260731655133
266 0.811033672473508
276 0.803726832718881
286 0.796340369275432
296 0.788871963112393
307 0.780556025152831
317 0.772895718503879
327 0.765127794054409
337 0.757236488074192
347 0.749201219555452
358 0.74016436265099
368 0.731731876444629
378 0.723047247927132
388 0.714054018814264
399 0.703717450994562
409 0.693812102792589
419 0.683288765142603
429 0.671970010918123
439 0.659606985668391
450 0.644363561264169
460 0.628392078930922
470 0.609420732715845
480 0.585673243451739
491 0.549284880629245
501 0.493326182014364
511 0.267858755150394
};
\addlegendentry{$b_{\sigma} = 1.0$}
\addplot [draw=color1, fill=color1, mark=Custom_10, only marks]
table{%
x  y
1 0.26785184769187
10 0.484678648350473
20 0.543849248833485
31 0.580024569235342
41 0.60227821185072
51 0.618908624506593
61 0.631810886327853
72 0.642890383886451
82 0.650767941911563
92 0.656933843052731
102 0.661626114176226
112 0.665003030888399
123 0.667319647025939
133 0.66821842159869
143 0.667990850050756
153 0.666625430545831
164 0.663751252908812
174 0.659788420820539
184 0.654376670876516
194 0.647260589660832
204 0.638024359291513
215 0.624548235484676
225 0.607760507469543
235 0.583336487190751
245 0.541009346289352
256 0.140209167545688
266 0.828036816984197
276 0.851711958264934
286 0.85764156275092
296 0.856044760849682
307 0.849579039009453
317 0.841066335994184
327 0.8308914091588
337 0.819546312525974
347 0.807351083270971
358 0.793210048105949
368 0.779851255878111
378 0.766110891950981
388 0.752043607317962
399 0.736214297199234
409 0.721481164570466
419 0.706358112488764
429 0.690727894796423
439 0.674395637261537
450 0.655239259814378
460 0.63616977081412
470 0.614577596164743
480 0.588719695620598
491 0.550632033229754
501 0.493716501373243
511 0.267865680484859
};
\addlegendentry{$b_{\sigma} = 0.2$}
\end{axis}

\end{tikzpicture}


==> 22-02-11_Left_Right_Entr_segment_boundaries_mod.tikz <==
\begin{tikzpicture}[
  baseline=(current bounding box.center)
  ]
  
  \definecolor{color0}{rgb}{0.545098039215686,0,0.545098039215686}
  \definecolor{color1}{rgb}{1,0.549019607843137,0}
  
  \begin{axis}[
  height=3.0in,
  minor xtick={},
  minor ytick={},
  tick pos=left,
  title={Infinite Boundary Conditions},
  width=2.7in,
  x grid style={white!69.0196078431373!black},
  xlabel={\(\displaystyle l\)},
  xmin=-24.5, xmax=536.5,
  xtick style={color=black},
  xtick={-200,0,200,400,600},
  y grid style={white!69.0196078431373!black},
  ylabel={\(\displaystyle \mathcal{S}(l)\)},
  ymin=0.377569415512266, ymax=1.16286114060767,
  ytick style={color=black},
  ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1,1.2}
  ]
  \addplot [
    draw=green!39.2156862745098!black,
    fill=green!39.2156862745098!black,
    mark=Custom_9,
    only marks
  ]
  table{%
  x  y
  1 1.05301454833048
  13 1.05301480177125
  26 1.05301506820808
  38 1.05301530365643
  51 1.05301554589344
  64 1.05301577444471
  77 1.05301598872861
  89 1.05301617536539
  102 1.05301636430377
  115 1.05301653887016
  128 1.05301669885035
  141 1.05301684462537
  153 1.05301696635292
  166 1.05301708492169
  179 1.05301718865169
  192 1.05301727788727
  204 1.05301734660261
  217 1.05301740711271
  230 1.05301745265002
  243 1.05301748310616
  255 1.05301749722433
  268 1.05301749815959
  281 1.0530174846886
  294 1.05301745642743
  307 1.05301741393901
  319 1.05301736042884
  332 1.05301728712107
  345 1.05301719889344
  358 1.05301709566958
  370 1.05301698704152
  383 1.05301685557914
  396 1.05301670942984
  409 1.05301654887541
  422 1.05301637408926
  434 1.05301620004502
  447 1.05301599828792
  460 1.05301578284796
  473 1.05301555412387
  485 1.05301533054571
  498 1.05301507573429
  511 1.05301481105847
  };
  \addplot [draw=color0, fill=color0, mark=x, only marks]
  table{%
  x  y
  1 1.05301545871967
  13 1.05301571385372
  26 1.05301598295687
  38 1.05301622248422
  51 1.05301646910065
  64 1.0530167012708
  77 1.05301691880267
  89 1.05301710684271
  102 1.05301729672802
  115 1.05301747185122
  128 1.05301763194903
  141 1.05301777711613
  153 1.05301789799086
  166 1.05301801429211
  179 1.05301811568421
  192 1.05301820186884
  204 1.05301826770028
  217 1.05301832374446
  230 1.05301836424645
  243 1.05301838706854
  255 1.05301839387898
  268 1.05301838619875
  281 1.05301836302064
  294 1.05301832471628
  307 1.05301827142924
  319 1.05301820829722
  332 1.05301812541666
  345 1.05301802812422
  358 1.05301791466654
  370 1.05301779651033
  383 1.05301765433342
  396 1.0530174979105
  409 1.05301732656433
  422 1.05301714083838
  434 1.05301695690823
  447 1.05301674284241
  460 1.05301651470874
  473 1.05301627361249
  485 1.05301603985047
  498 1.05301577510944
  511 1.05301550098737
  };
  \addplot [
    draw=red!54.5098039215686!black,
    fill=red!54.5098039215686!black,
    mark=Custom_8,
    only marks
  ]
  table{%
  x  y
  1 0.80327211516833
  13 0.800100044256811
  26 0.796484589777146
  38 0.792963669311482
  51 0.788926467409445
  64 0.784627692587697
  77 0.780030437461819
  89 0.775482893189413
  102 0.770174746886304
  115 0.76440097803694
  128 0.758070844886965
  141 0.751064224373287
  153 0.74385554244859
  166 0.73502986194581
  179 0.724821946543414
  192 0.712713366242274
  204 0.699099747385768
  217 0.680192045349445
  230 0.653404717462196
  243 0.606971241620078
  255 0.413264493925693
  268 0.601532863461694
  281 0.650802187352946
  294 0.678481445383662
  307 0.697825403523052
  319 0.711681600271431
  332 0.723966370501383
  345 0.734298917042998
  358 0.743217407853847
  370 0.750492942948374
  383 0.757557708153469
  396 0.763935169949832
  409 0.769748210744868
  422 0.775089466457228
  434 0.779663272930444
  447 0.784285247576601
  460 0.788605584610063
  473 0.792661758540986
  485 0.796198274218896
  498 0.799828872639096
  511 0.80327220937088
  };
  \addplot [
    draw=blue!54.5098039215686!black,
    fill=blue!54.5098039215686!black,
    mark=Custom_11,
    only marks
  ]
  table{%
  x  y
  1 1.12280361740398
  13 1.12300759576807
  26 1.12322874407678
  38 1.12343304964316
  51 1.12365457542435
  64 1.12387631827064
  77 1.12409828740199
  89 1.12430339120715
  102 1.12452582420745
  115 1.12474851184882
  128 1.12497145966606
  141 1.12519468110104
  153 1.12540098377177
  166 1.12562476379712
  179 1.12584885176085
  192 1.12607326437862
  204 1.1262807153614
  217 1.12650579746687
  230 1.12673126061917
  243 1.12695713775495
  255 1.12716606219424
  268 1.12697678104278
  281 1.12675081038319
  294 1.12652526516026
  307 1.1263001178474
  319 1.12609262134057
  332 1.1258681681081
  345 1.12564404751768
  358 1.1254202449118
  370 1.12521392803425
  383 1.12499069911739
  396 1.1247677510456
  409 1.12454507234981
  422 1.12432265374411
  434 1.12411756695021
  447 1.12389562073277
  460 1.12367390774113
  473 1.12345241419345
  485 1.1232481417443
  498 1.1230270326783
  511 1.12280610911434
  };
  \addplot [draw=color1, fill=color1, mark=Custom_10, only marks]
  table{%
  x  y
  1 0.819662016772226
  13 0.816575487688
  26 0.813053073782112
  38 0.809618383511294
  51 0.805674978900447
  64 0.801470406213275
  77 0.796967768778757
  89 0.792507942167767
  102 0.787295241614425
  115 0.781617363309002
  128 0.775383574075118
  141 0.768473759446893
  153 0.761354853706747
  166 0.752626890900738
  179 0.742517184528563
  192 0.73050731900322
  204 0.716985291987659
  217 0.698177320376799
  230 0.671490239682042
  243 0.625157676579541
  255 0.431545679608872
  268 0.925163057745125
  281 0.970341334401495
  294 0.996384164431612
  307 1.01466323268606
  319 1.02773486883467
  332 1.03927514228984
  345 1.04892452160272
  358 1.05719654960902
  370 1.06389625959596
  383 1.07035238908507
  396 1.07613212572104
  409 1.08135507781551
  422 1.08611167548208
  434 1.0901492857595
  447 1.09419312801317
  460 1.09793740068925
  473 1.10141897644394
  485 1.1044260027955
  498 1.10748364524483
  511 1.11035444277621
  };
  \coordinate (insetPosition) at (rel axis cs:0.53,0.02);
  \coordinate (tipBig) at (axis cs:255,1.11);
  \draw [gray, thick] (axis cs:200,1.09) rectangle (axis cs:312,1.15);
  \end{axis}
  \input{22-02-11_Left_Right_Entr_segment_boundaries_close_up_mod.tikz}
  \end{tikzpicture}
  

==> 22-02-11_Seg_Entr_infinite_boundaries_mod.tikz <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
baseline=(current bounding box.center)
]

\definecolor{color0}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=3.0in,
log basis x={10},
minor xtick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000},
minor ytick={},
tick align=outside,
tick pos=left,
title={Infinite Boundary Conditions},
width=2.7in,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle l\)},
xmin=1.56978367970064, xmax=323.611467343625,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{S}_\mathrm{S}(l)\)},
ymin=0.479304033055729, ymax=1.80362627464997,
ytick style={color=black},
ytick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2}
]
\addplot [
  draw=green!39.2156862745098!black,
  fill=green!39.2156862745098!black,
  mark=Custom_9,
  only marks
]
table{%
x  y
2 0.593397192709205
4 0.709459700280549
6 0.777114100020172
8 0.825087137614272
10 0.862289635913136
12 0.89268299453142
16 0.940636380020272
20 0.977829916178975
26 1.02155943174177
34 1.0662713866918
42 1.10149019945531
56 1.14943774415013
70 1.18662858394311
92 1.23217765020673
118 1.27366041466719
152 1.3158597336548
196 1.35823188775747
254 1.40143470483231
};
\addplot [draw=color0, fill=color0, mark=x, only marks]
table{%
x  y
2 0.593397192141813
4 0.709459699646506
6 0.777114099350178
8 0.825087136894234
10 0.862289635184872
12 0.892682993801524
16 0.940636379246894
20 0.977829915165005
26 1.02155943032654
34 1.06627138498151
42 1.10149019730869
56 1.14943774092746
70 1.18662857885385
92 1.23217764222119
118 1.27366040276396
152 1.31585971765781
196 1.35823186769204
254 1.4014346750058
};
\addplot [
  draw=red!54.5098039215686!black,
  fill=red!54.5098039215686!black,
  mark=Custom_8,
  only marks
]
table{%
x  y
2 0.539500498582741
4 0.676943556036003
6 0.754104252213603
8 0.807328763282782
10 0.84784475145752
12 0.880514865952652
16 0.9313899672537
20 0.970376598491511
26 1.01578769314707
34 1.06183618388863
42 1.09789019029452
56 1.1467318960585
70 1.18446291300675
92 1.23053198805733
118 1.27238238743971
152 1.31487645047289
196 1.35748392210057
254 1.40088166858339
};
\addplot [
  draw=blue!54.5098039215686!black,
  fill=blue!54.5098039215686!black,
  mark=Custom_11,
  only marks
]
table{%
x  y
2 0.891155283019918
4 1.03365482941785
6 1.10904520696002
8 1.16072007114936
10 1.20008178276475
12 1.23188106277888
16 1.2815356130507
20 1.31969978276945
26 1.36426055839182
34 1.40953687667783
42 1.44502604837608
56 1.49312008652445
70 1.53025639397627
92 1.57553519899858
118 1.61656116282381
152 1.65806036688723
196 1.69944628227225
254 1.7412860797147
};
\addplot [draw=color1, fill=color1, mark=Custom_10, only marks]
table{%
x  y
2 0.956803007022249
4 1.06016190940408
6 1.12514562624392
8 1.1721862277088
10 1.20895777372062
12 1.23911099624048
16 1.28679935943244
20 1.32383240819823
26 1.36738083918761
34 1.41188356354399
42 1.44690195688055
56 1.49450099040924
70 1.53134132529832
92 1.57633529562493
118 1.61715778455135
152 1.65849039884778
196 1.69973930980047
254 1.74146229550368
};
% \addplot [line width=1pt, green!50.1960784313725!black, opacity=0.7]
% table {%
% 6 0.777157750884654
% 8 0.825106136283785
% 10 0.86229779340221
% 12 0.892685589893044
% 14 0.918378105741888
% 16 0.940633975292176
% 18 0.960265043502303
% 20 0.9778256324106
% 22 0.993711117365469
% 24 1.00821342890143
% 26 1.02155426228466
% 28 1.03390594475028
% 30 1.04540508601986
% 32 1.05616181430057
% 34 1.06626620734375
% 36 1.07579288251069
% 38 1.08480434415943
% 40 1.09335347141899
% 42 1.10148539835954
% 44 1.10923895637386
% 46 1.11664779567084
% 48 1.12374126790982
% 50 1.13054512853742
% 52 1.13708210129305
% 54 1.14337233611995
% 56 1.14943378375867
% 58 1.15528250457792
% 60 1.16093292502825
% 62 1.16639805202934
% 64 1.17168965330896
% 66 1.17681840998312
% 68 1.18179404635214
% 70 1.18662544087709
% 72 1.19132072151908
% 74 1.1958873480131
% 76 1.20033218316782
% 78 1.20466155490231
% 80 1.20888131042738
% 82 1.2129968637356
% 84 1.21701323736793
% 86 1.22093509926513
% 88 1.22476679538225
% 90 1.22851237863751
% 92 1.23217563467923
% 94 1.23576010488142
% 96 1.23926910691821
% 98 1.24270575321677
% 100 1.24607296754581
% 102 1.2493734999614
% 104 1.25260994030144
% 106 1.25578473039465
% 108 1.25890017512834
% 110 1.26195845250067
% 112 1.26496162276706
% 114 1.26791163677708
% 116 1.27081034358631
% 118 1.27365949741751
% 120 1.27646076403664
% 122 1.27921572660202
% 124 1.28192589103773
% 126 1.28459269097719
% 128 1.28721749231735
% 130 1.28980159741987
% 132 1.29234624899151
% 134 1.29485263367275
% 136 1.29732188536053
% 138 1.29975508828849
% 140 1.30215327988548
% 142 1.30451745343145
% 144 1.30684856052747
% 146 1.30914751339548
% 148 1.31141518702149
% 150 1.31365242115506
% 152 1.31586002217621
% 154 1.31803876484035
% 156 1.3201893939107
% 158 1.3223126256866
% 160 1.32440914943577
% 162 1.3264796287376
% 164 1.32852470274399
% 166 1.33054498736379
% 168 1.33254107637632
% 170 1.33451354247896
% 172 1.33646293827352
% 174 1.33838979719557
% 176 1.34029463439064
% 178 1.34217794754094
% 180 1.3440402176459
% 182 1.34588190975954
% 184 1.34770347368762
% 186 1.34950534464699
% 188 1.35128794388981
% 190 1.35305167929463
% 192 1.3547969459266
% 194 1.35652412656861
% 196 1.35823359222516
% 198 1.35992570260077
% 200 1.3616008065542
% 202 1.36325924253017
% 204 1.36490133896979
% 206 1.36652741470094
% 208 1.36813777930983
% 210 1.36973273349474
% 212 1.37131256940304
% 214 1.37287757095233
% 216 1.37442801413673
% 218 1.37596416731894
% 220 1.37748629150906
% 222 1.37899464063075
% 224 1.38048946177545
% 226 1.38197099544532
% 228 1.38343947578547
% 230 1.38489513080604
% 232 1.3863381825947
% 234 1.38776884751996
% 236 1.3891873364259
% 238 1.39059385481863
% 240 1.39198860304503
% 242 1.39337177646393
% 244 1.39474356561041
% 246 1.39610415635325
% 248 1.39745373004612
% 250 1.39879246367262
% 252 1.40012052998558
% 254 1.40143809764082
% };
\addplot [line width=1pt, green!50.1960784313725!black, opacity=0.7]
table {%
2 0.594050458267005
4 0.709578297275395
6 0.777157750884654
8 0.825106136283785
10 0.86229779340221
12 0.892685589893044
16 0.940633975292176
20 0.9778256324106
26 1.02155426228466
34 1.06626620734375
42 1.10148539835954
56 1.14943378375867
70 1.18662544087709
92 1.23217563467923
118 1.27365949741751
152 1.31586002217621
196 1.35823359222516
254 1.40143809764082
};
% \addplot [line width=1pt, blue, opacity=0.7]
% table {%
% 6 1.11911133058653
% 8 1.16706264472962
% 10 1.20425657355835
% 12 1.23464622617165
% 14 1.26034031134968
% 16 1.28259754031475
% 18 1.30222980761369
% 20 1.31979146914348
% 22 1.33567792440251
% 24 1.35018112175678
% 26 1.36352277001385
% 28 1.37587520693481
% 30 1.38737505058551
% 32 1.39813243589987
% 34 1.40823744613131
% 36 1.41776470319881
% 38 1.42677671527826
% 40 1.4353263647286
% 42 1.44345878837684
% 44 1.45121281998764
% 46 1.45862211182526
% 48 1.46571601734191
% 50 1.47252029355733
% 52 1.47905766559898
% 54 1.48534828464085
% 56 1.49141010251994
% 58 1.49725918058596
% 60 1.50290994617064
% 62 1.50837540698813
% 64 1.513667331485
% 66 1.51879640142967
% 68 1.52377234171644
% 70 1.52860403134867
% 72 1.53329959878394
% 74 1.53786650421289
% 76 1.54231161086338
% 78 1.54664124704101
% 80 1.55086126031373
% 82 1.5549770650048
% 84 1.55899368396197
% 86 1.56291578541113
% 88 1.56674771557277
% 90 1.57049352761267
% 92 1.57415700741039
% 94 1.57774169655625
% 96 1.58125091292703
% 98 1.58468776914
% 100 1.58805518914246
% 102 1.59135592315847
% 104 1.59459256118411
% 106 1.59776754519724
% 108 1.60088318022597
% 110 1.6039416444015
% 112 1.60694499810506
% 114 1.60989519230542
% 116 1.61279407617109
% 118 1.61564340403196
% 120 1.61844484175576
% 122 1.62119997259751
% 124 1.62391030257326
% 126 1.626577265404
% 128 1.62920222707013
% 130 1.63178649001284
% 132 1.6343312970148
% 134 1.63683783478897
% 136 1.63930723730156
% 138 1.64174058885242
% 140 1.64413892693379
% 142 1.64650324488627
% 144 1.64883449436907
% 146 1.65113358765982
% 148 1.65340139979802
% 150 1.65563877058449
% 152 1.65784650644851
% 154 1.66002538219283
% 156 1.66217614262614
% 158 1.66429950409154
% 160 1.66639615589886
% 162 1.66846676166801
% 164 1.67051196058993
% 166 1.6725323686111
% 168 1.6745285795471
% 170 1.67650116613029
% 172 1.67845068099625
% 174 1.68037765761312
% 176 1.68228261115789
% 178 1.68416603934318
% 180 1.6860284231978
% 182 1.68787022780417
% 184 1.68969190299552
% 186 1.69149388401529
% 188 1.69327659214138
% 190 1.69504043527724
% 192 1.69678580851216
% 194 1.69851309465239
% 196 1.70022266472513
% 198 1.70191487845683
% 200 1.70359008472759
% 202 1.70524862200279
% 204 1.7068908187436
% 206 1.70851699379737
% 208 1.71012745676923
% 210 1.71172250837583
% 212 1.71330244078236
% 214 1.7148675379238
% 216 1.7164180758111
% 218 1.71795432282336
% 220 1.71947653998662
% 222 1.72098498124005
% 224 1.72247989369019
% 226 1.72396151785388
% 228 1.72543008789054
% 230 1.72688583182425
% 232 1.72832897175621
% 234 1.72975972406817
% 236 1.73117829961708
% 238 1.73258490392163
% 240 1.73397973734089
% 242 1.73536299524566
% 244 1.73673486818263
% 246 1.73809554203196
% 248 1.73944519815839
% 250 1.74078401355632
% 252 1.74211216098913
% 254 1.74342980912296
% };
\addplot [line width=1pt, blue, opacity=0.7]
table {%
2 0.935992853559366
4 1.05152774914449
6 1.11911133058653
8 1.16706264472962
10 1.20425657355835
12 1.23464622617165
16 1.28259754031475
20 1.31979146914348
26 1.36352277001385
34 1.40823744613131
42 1.44345878837684
56 1.49141010251994
70 1.52860403134867
92 1.57415700741039
118 1.61564340403196
152 1.65784650644851
196 1.70022266472513
254 1.74342980912296
};
\coordinate (topLine) at (axis cs: 10, 1.26);
\coordinate (botLine) at (axis cs: 100, 1.2);
\node (c1) at (axis cs:10,1.4) {$c \simeq 0.500$};
\node (c2) at (axis cs:100,1.05) {$c \simeq 0.500$};
\draw[<-] (c1) to[out = -90, in = 110] (topLine);
\draw[<-] (c2)  to[out = 80, in = -75] (botLine);
\coordinate (offsetTop) at (axis cs: 3, 0.98);
\coordinate (offsetBot) at (axis cs: 3, 0.68);
\coordinate (offsetMid) at (axis cs: 3, 0.82);
\draw[<->] (offsetTop) -- (offsetBot);
\node (offsetLabel) at (axis cs:9, 1) {$\simeq \frac{\ln{2}}{2}$};
\draw[-] (offsetLabel) to[out = -160, in = 20] (offsetMid);
\end{axis}

\end{tikzpicture}

==> 22-02-11_Seg_Entr_open_boundaries_mod.tikz <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
baseline=(current bounding box.center)
]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color2}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=3.0in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,1.0)},
  anchor=north west,
  draw=none
},
log basis x={10},
minor xtick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000},
minor ytick={},
tick pos=left,
title={Open Boundary Conditions},
width=2.7in,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \dfrac{L}{\pi}\sin\left(\pi\dfrac{l}{L}\right)\)},
xmin=1.56974230888051, xmax=323.611873473488,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{S}_\mathrm{S}(l)\)},
ymin=0.479223722978806, ymax=1.80363009893935,
ytick style={color=black},
ytick={0.4,0.6,0.8,1,1.2,1.4,1.6,1.8,2}
]
\addplot [
  draw=green!39.2156862745098!black,
  fill=green!39.2156862745098!black,
  mark=Custom_9,
  only marks
]
table{%
x  y
1.9999498009741 0.592657690673474
3.99959841686457 0.708693836432142
5.99864470794513 0.776324336583088
7.99678762519743 0.824266955262577
9.99372625564787 0.861431224394082
11.989159867684 0.891778199867709
15.9743102885699 0.939613932339623
19.9498383822559 0.976656384423262
25.8898521722725 1.02009632617031
31.7947792366146 1.05433861528168
41.5366446596453 1.09888391448141
51.1221755311639 1.13348985616183
64.2107194517257 1.17147941893922
82.0639977538064 1.21236273831194
101.83626370635 1.24833244433451
129.70125031778 1.28862393609839
162.962390033807 1.32656106110563
};
\addlegendentry{$b_{\epsilon \:} = 1.0$}
\addplot [draw=color0, fill=color0, mark=+, only marks]
table{%
x  y
1.9999498009741 0.936824849896686
3.99959841686457 1.05046085675558
5.99864470794513 1.11569752746855
7.99678762519743 1.16125264355705
9.99372625564787 1.19603575441057
11.989159867684 1.22400793346647
15.9743102885699 1.26711322928153
19.9498383822559 1.29945090476674
25.8898521722725 1.33588210816487
31.7947792366146 1.36317420637978
41.5366446596453 1.39626731088935
51.1221755311639 1.4195874129425
64.2107194517257 1.44206085152009
82.0639977538064 1.46136551298081
101.83626370635 1.47237912198091
129.70125031778 1.47344978742466
162.962390033807 1.42457229000032
};
\addlegendentry{$b_{\epsilon \:} = 1.0 + \mathrm{corr} $}
\addplot [draw=color1, fill=color1, mark=x, only marks]
table{%
x  y
1.9999498009741 0.592657690673258
3.99959841686457 0.708693836432094
5.99864470794513 0.776324336582758
7.99678762519743 0.824266955262366
9.99372625564787 0.861431224393736
11.989159867684 0.891778199867634
15.9743102885699 0.939613932339557
19.9498383822559 0.976656384424642
25.8898521722725 1.02009632616949
31.7947792366146 1.05433861528105
41.5366446596453 1.09888391447906
51.1221755311639 1.13348985616289
64.2107194517257 1.17147941892862
82.0639977538064 1.21236273830973
101.83626370635 1.24833244433874
129.70125031778 1.28862393610518
162.962390033807 1.32656106069908
};
\addlegendentry{$b_{\epsilon \:} = -1.0$}
\addplot [
  draw=red!54.5098039215686!black,
  fill=red!54.5098039215686!black,
  mark=Custom_8,
  only marks
]
table{%
x  y
1.9999498009741 0.539424012795195
3.99959841686457 0.676846644582668
5.99864470794513 0.753980744134008
7.99678762519743 0.807170847788408
9.99372625564787 0.847644291568263
11.989159867684 0.88026361484242
15.9743102885699 0.931012220839452
19.9498383822559 0.969839007577714
25.8898521722725 1.0149476121469
31.7947792366146 1.05024106045174
41.5366446596453 1.09587383744946
51.1221755311639 1.13114721353535
64.2107194517257 1.16972620466153
82.0639977538064 1.21110922922682
101.83626370635 1.24742748104281
129.70125031778 1.28803477927138
162.962390033807 1.32628962213131
};
\addlegendentry{$b_{\epsilon \:} = 0.2$}
\addplot [
  draw=blue!54.5098039215686!black,
  fill=blue!54.5098039215686!black,
  mark=Custom_11,
  only marks
]
table{%
x  y
1.9999498009741 0.889239993298084
3.99959841686457 1.02944533903108
5.99864470794513 1.10249280722698
7.99678762519743 1.1518097294684
9.99372625564787 1.18880642219621
11.989159867684 1.21823619652473
15.9743102885699 1.26314209765061
19.9498383822559 1.29654731583318
25.8898521722725 1.33395301029306
31.7947792366146 1.36184659932733
41.5366446596453 1.3955501955616
51.1221755311639 1.41923703759433
64.2107194517257 1.44202620879514
82.0639977538064 1.46158713255503
101.83626370635 1.47276550711582
129.70125031778 1.47395820982685
162.962390033807 1.42508753128605
};
\addlegendentry{$b_{\sigma} = 1.0$}
\addplot [draw=color2, fill=color2, mark=Custom_10, only marks]
table{%
x  y
1.9999498009741 0.954885937191549
3.99959841686457 1.05594983512321
5.99864470794513 1.11858985665032
7.99678762519743 1.16327174556263
9.99372625564787 1.19767751776399
11.989159867684 1.22546049547109
15.9743102885699 1.26839877665031
19.9498383822559 1.30067149992189
25.8898521722725 1.33706289263815
31.7947792366146 1.36433681196574
41.5366446596453 1.39741105970138
51.1221755311639 1.42071429134959
64.2107194517257 1.44316236195868
82.0639977538064 1.46242681821013
101.83626370635 1.473388234295
129.70125031778 1.47436735126641
162.962390033807 1.42524236738732
};
\addlegendentry{$b_{\sigma} = 0.2$}
\addplot [line width=1pt, green!50.1960784313725!black, opacity=0.7, dashed, forget plot]
table {%
2 0.594050458267005
4 0.709578297275395
6 0.777157750884654
8 0.825106136283785
10 0.86229779340221
12 0.892685589893044
16 0.940633975292176
20 0.9778256324106
26 1.02155426228466
34 1.06626620734375
42 1.10148539835954
56 1.14943378375867
70 1.18662544087709
92 1.23217563467923
118 1.27365949741751
152 1.31586002217621
196 1.35823359222516
254 1.40143809764082
};
\addplot [line width=1pt, blue, opacity=0.7, dashed, forget plot]
table {%
2 0.935992853559366
4 1.05152774914449
6 1.11911133058653
8 1.16706264472962
10 1.20425657355835
12 1.23464622617165
16 1.28259754031475
20 1.31979146914348
26 1.36352277001385
34 1.40823744613131
42 1.44345878837684
56 1.49141010251994
70 1.52860403134867
92 1.57415700741039
118 1.61564340403196
152 1.65784650644851
196 1.70022266472513
254 1.74342980912296
};
\end{axis}

\end{tikzpicture}


==> 22-02-11_Seg_Neg_infinite_boundaries_mod.tikz <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
baseline=(current bounding box.center)
]

\definecolor{color0}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=3.0in,
log basis x={10},
minor xtick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000},
minor ytick={},
tick pos=left,
title={Infinite Boundary Conditions},
width=2.7in,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle l\)},
xmin=1.56978367970064, xmax=323.611467343625,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{E}(l)\)},
ymin=-0.05, ymax=1.2,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2}
]
\addplot [
  draw=green!39.2156862745098!black,
  fill=green!39.2156862745098!black,
  mark=Custom_9,
  only marks
]
table{%
x  y
2 1.05649649282041
4 0.95294047560352
6 0.898450472151941
8 0.861113416664006
10 0.832584520909396
12 0.80945440825487
16 0.773167052824328
20 0.745129919489808
26 0.712237649611951
34 0.67865439313647
42 0.652221929946376
56 0.616256140349733
70 0.5883648726071
92 0.554207972856668
118 0.523131586912219
152 0.491565953006433
196 0.45986538859967
254 0.427486676374094
};
\addplot [draw=color0, fill=color0, mark=x, only marks]
table{%
x  y
2 1.05649767605981
4 0.952941732991871
6 0.898451732561783
8 0.861114577473588
10 0.832585602292251
12 0.809455499553031
16 0.773168194328977
20 0.745130708779822
26 0.712238204827564
34 0.678655078818957
42 0.652222851636518
56 0.616257040415271
70 0.588365971448105
92 0.554209695482909
118 0.523133945542226
152 0.491568422787271
196 0.459867595507855
254 0.427488802964585
};
\addplot [
  draw=red!54.5098039215686!black,
  fill=red!54.5098039215686!black,
  mark=Custom_8,
  only marks
]
table{%
x  y
2 0.419801655421666
4 0.387487261532206
6 0.368136109864713
8 0.353977855611445
10 0.342744646099939
12 0.333417631937057
16 0.318465416627525
20 0.306703884312118
26 0.29273250507129
34 0.278327389645072
42 0.266915084261194
56 0.251311654109571
70 0.239173788966512
92 0.22426916964596
118 0.210674397805039
152 0.196834804286644
196 0.182920283832595
254 0.168714143249253
};
\addplot [
  draw=blue!54.5098039215686!black,
  fill=blue!54.5098039215686!black,
  mark=Custom_11,
  only marks
]
table{%
x  y
2 0.913525166190505
4 0.811447832714341
6 0.755501886571608
8 0.716912692165193
10 0.687446100892565
12 0.66360931866322
16 0.626343714176334
20 0.597669754084006
26 0.564158633151801
34 0.53007573446798
42 0.503337701094654
56 0.467070339730921
70 0.439029067159484
92 0.40475951619409
118 0.373592566570282
152 0.341932361649458
196 0.310243518104739
254 0.27815050813048
};
\addplot [draw=color1, fill=color1, mark=Custom_10, only marks]
table{%
x  y
2 0.367107403868444
4 0.329206322485181
6 0.306733691214292
8 0.29081661167706
10 0.27849604639327
12 0.268445466399918
16 0.252612800261264
20 0.240353090906694
26 0.225960889097719
34 0.211272349284357
42 0.199725910155352
56 0.184040971863729
70 0.171913556230023
92 0.157124681589308
118 0.143716621613832
152 0.130153885067958
196 0.116683825940589
254 0.103147695539319
};
\addplot [line width=1pt, green!50.1960784313725!black, opacity=0.7]
table {%
2 1.03346275234967
4 0.946727252365333
6 0.895990237393196
8 0.859991752380998
10 0.832069158111938
12 0.809254737408861
16 0.773256252396663
20 0.745333658127603
26 0.712503263234809
34 0.678934619146429
42 0.652492904595047
56 0.616494419582848
70 0.588571825313788
92 0.554373844396612
118 0.523228766233896
152 0.491545635605256
196 0.459732586769034
254 0.427295691809619
};
\addplot [line width=1pt, red, opacity=0.7]
table {%
2 0.430933044197848
4 0.393469032481632
6 0.371553990501068
8 0.356005020765416
10 0.343944302846777
12 0.334089978784852
16 0.318541009049201
20 0.306480291130562
26 0.29229972724226
34 0.277800288423649
42 0.266379212809526
56 0.250830243073875
70 0.238769525155235
92 0.223998254360885
118 0.210545636074241
152 0.196860614632131
196 0.183119477098549
254 0.169108879211678
};
\addplot [line width=1pt, blue, opacity=0.7]
table {%
2 0.888368885266505
4 0.800916443113186
6 0.749760043857008
8 0.713464000959866
10 0.685310602864201
12 0.662307601703688
16 0.626011558806547
20 0.597858160710882
26 0.564756394873926
34 0.530910277588218
42 0.504249999931929
56 0.467953957034788
70 0.439800558939122
92 0.405319902824154
118 0.373917384283563
152 0.341972365818948
196 0.309896355263029
254 0.277191341968774
};
\addplot [line width=1pt, color2, opacity=0.7]
table {%
2 0.364813985658846
4 0.327278874246337
6 0.305322241609629
8 0.289743762833829
10 0.277660155925415
12 0.267787130197121
16 0.252208651421321
20 0.240125044512907
26 0.225917568563149
34 0.211390612518026
42 0.199947861835744
56 0.184369383059943
70 0.17228577615153
92 0.157486472244353
118 0.144008323401031
152 0.130297330344465
196 0.116530114698566
254 0.102492927313962
};
\coordinate (topLine1) at (axis cs: 10, 0.9);
\coordinate (botLine1) at (axis cs: 4, 0.77);
\node (c1) at (axis cs:60, 0.85) {$c \simeq 0.501$};
\node (c2) at (axis cs:4, 0.65) {$c \simeq 0.505$};
\draw[<-] (c1) to[out = 180, in = 60] (topLine1);
\draw[<-] (c2)  to[out = 90, in = -90] (botLine1);
\coordinate (offsetTop1) at (axis cs: 3, 0.975);
\coordinate (offsetBot1) at (axis cs: 3, 0.85);
\coordinate (offsetMid1) at (axis cs: 3, 0.9);
\draw[<->] (offsetTop1) -- (offsetBot1);
\node (offsetLabel1) at (axis cs:10, 1.05) {$ \simeq 0.144$};
\draw[-] (offsetLabel1) to[out = 180, in = 0] (offsetMid1);


\coordinate (topLine2) at (axis cs: 5, 0.37);
\coordinate (botLine2) at (axis cs: 80, 0.15);
\node (sig1) at (axis cs:5,0.15) {$\tilde{c}_\mathrm{eff} \simeq 0.216$};
\node (sig2) at (axis cs:40,0.05) {$\tilde{c}_\mathrm{eff} \simeq 0.217$};
\draw[<-] (sig1) to[out = 90, in = -90] (topLine2);
\draw[<-] (sig2)  to[out = 80, in = -90] (botLine2);
 \coordinate (offsetTop2) at (axis cs: 3, 0.4);
% \coordinate (offsetBot2) at (axis cs: 3, 0.35);
% \coordinate (offsetMid2) at (axis cs: 3, 0.375);
% \draw[<->] (offsetTop2) -- (offsetBot2);
% \node (offsetLabel2) at (axis cs:6, 0.6) {$0.066$};
% \draw[-] (offsetLabel2) to[out = 180, in = 180] (offsetMid2);

\end{axis}

\end{tikzpicture}


==> 22-02-11_Seg_Neg_open_boundaries.tikz <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
baseline=(current bounding box.center)
]

\definecolor{color0}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=3.0in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
log basis x={10},
minor xtick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000},
minor ytick={},
tick pos=left,
title={Open Boundary Conditions},
width=2.7in,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \dfrac{L}{\pi}\sin \left(\pi\dfrac{l}{L} \right)\)},
xmin=1.6049654226969, xmax=203.067676664786,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{E}(l)\)},
ymin=-0.0289979229727497, ymax=0.609152815231203,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addplot [
  draw=green!39.2156862745098!black,
  fill=green!39.2156862745098!black,
  mark=Custom_9,
  only marks
]
table{%
x  y
1.9999498009741 0.58014596349466
3.99959841686457 0.476591615230905
5.99864470794513 0.422104963795172
7.99678762519743 0.384786077436301
9.99372625564787 0.356281725924835
11.989159867684 0.333173346135729
15.9743102885699 0.296921782459357
19.9498383822559 0.268926920307283
25.8898521722725 0.236144347461962
31.7947792366146 0.210336098921163
41.5366446596453 0.176829388038372
51.1221755311639 0.150905705356296
64.2107194517257 0.122626500887426
82.0639977538064 0.0924271641172575
101.83626370635 0.0659984718501549
129.70125031778 0.0363191068281718
162.962390033807 0.00428541123983598
};
\addlegendentry{$b_{\epsilon \:} = 1.0$}
\addplot [draw=color0, fill=color0, mark=x, only marks]
table{%
x  y
1.9999498009741 0.580145959107216
3.99959841686457 0.476591610552413
5.99864470794513 0.422104958949853
7.99678762519743 0.384786072799431
9.99372625564787 0.356281721089357
11.989159867684 0.333173340636193
15.9743102885699 0.296921775881229
19.9498383822559 0.268926914599736
25.8898521722725 0.236144345649934
31.7947792366146 0.210336097398902
41.5366446596453 0.176829382004326
51.1221755311639 0.150905701016231
64.2107194517257 0.122626499157458
82.0639977538064 0.0924271609969276
101.83626370635 0.0659984707302265
129.70125031778 0.0363191124065331
162.962390033807 0.00428540580676709
};
\addlegendentry{$b_{\epsilon \:} = -1.0$}
\addplot [
  draw=red!54.5098039215686!black,
  fill=red!54.5098039215686!black,
  mark=Custom_8,
  only marks
]
table{%
x  y
1.9999498009741 0.201599232002962
3.99959841686457 0.169299185684662
5.99864470794513 0.150017775254177
7.99678762519743 0.135985008886275
9.99372625564787 0.124917013466297
11.989159867684 0.115783753659682
15.9743102885699 0.10128360004219
19.9498383822559 0.0900274291756993
25.8898521722725 0.0768930433919085
31.7947792366146 0.066662337323675
41.5366446596453 0.0535681224498812
51.1221755311639 0.0435933647244911
64.2107194517257 0.0329423953408428
82.0639977538064 0.0221319138400369
101.83626370635 0.0136303680769787
129.70125031778 0.00582174588460659
162.962390033807 0.000260615154913209
};
\addlegendentry{$b_{\epsilon \:} = 0.2$}
\addplot [
  draw=blue!54.5098039215686!black,
  fill=blue!54.5098039215686!black,
  mark=Custom_11,
  only marks
]
table{%
x  y
1.9999498009741 0.467080496581034
3.99959841686457 0.365328940037382
5.99864470794513 0.309670883236211
7.99678762519743 0.271567713844468
9.99372625564787 0.242747699778233
11.989159867684 0.219674210745471
15.9743102885699 0.184216745782334
19.9498383822559 0.157662448558699
25.8898521722725 0.127776575505212
31.7947792366146 0.105406597327745
41.5366446596453 0.0783017336909514
51.1221755311639 0.0591756734274661
64.2107194517257 0.0405572520624219
82.0639977538064 0.0238250145093554
101.83626370635 0.0124273049184839
129.70125031778 0.00390940593306311
162.962390033807 6.79066681013932e-05
};
\addlegendentry{$b_{\sigma} = 1.0$}
\addplot [draw=color1, fill=color1, mark=Custom_10, only marks]
table{%
x  y
1.9999498009741 0.170508665712301
3.99959841686457 0.133704632406295
5.99864470794513 0.112328208254331
7.99678762519743 0.0974807727004549
9.99372625564787 0.0862263814996052
11.989159867684 0.0772448036039311
15.9743102885699 0.0635600970142607
19.9498383822559 0.0534580029135279
25.8898521722725 0.0423040943916305
31.7947792366146 0.0341449859376561
41.5366446596453 0.0245305554667644
51.1221755311639 0.0179738891131092
64.2107194517257 0.0118365870306768
82.0639977538064 0.00660116244097097
101.83626370635 0.00323063872523671
129.70125031778 0.000887257477334841
162.962390033807 8.92876379357599e-06
};
\addlegendentry{$b_{\sigma} = 0.2$}
\addplot [line width=1pt, green!50.1960784313725!black, opacity=0.7, forget plot]
table {%
1.9999498009741 0.559089878856868
3.99959841686457 0.471650691510283
5.99864470794513 0.420512322761617
7.99678762519743 0.384240007350382
9.99372625564787 0.356116323474537
11.989159867684 0.333149153455976
15.9743102885699 0.29694337889334
19.9498383822559 0.268905281942102
25.8898521722725 0.236023729941101
31.7947792366146 0.210103662289975
41.5366446596453 0.176383904194306
51.1221755311639 0.150187377260521
64.2107194517257 0.121428570669314
82.0639977538064 0.0904773955656715
101.83626370635 0.0632432462924135
129.70125031778 0.0327288144332969
162.962390033807 0.0039278815463113
};
\addplot [line width=1pt, red, opacity=0.7, forget plot]
table {%
1.9999498009741 0.206389232655521
3.99959841686457 0.171328684159154
5.99864470794513 0.150823698786508
7.99678762519743 0.13627956460431
9.99372625564787 0.125002792571683
11.989159867684 0.115793631294048
15.9743102885699 0.101276178039704
19.9498383822559 0.0900337238525639
25.8898521722725 0.0768491863065167
31.7947792366146 0.0664559997217728
41.5366446596453 0.0529353661263011
51.1221755311639 0.0424313274810445
64.2107194517257 0.0308998898752484
82.0639977538064 0.0184893768241661
101.83626370635 0.00756928206656468
};
\addplot [line width=1pt, blue, opacity=0.7, forget plot]
table {%
1.9999498009741 0.437579017476751
3.99959841686457 0.353154118060339
5.99864470794513 0.303778640440531
7.99678762519743 0.268756739241291
9.99372625564787 0.241602562098428
11.989159867684 0.219427138497897
15.9743102885699 0.184469484287
19.9498383822559 0.157397943633799
25.8898521722725 0.125649916180883
31.7947792366146 0.100623390080645
41.5366446596453 0.0680660519813239
51.1221755311639 0.0427725969692389
64.2107194517257 0.0150051916733168
};
\addplot [line width=1pt, color2, opacity=0.7, forget plot]
table {%
1.9999498009741 0.160803343747374
3.99959841686457 0.128414007741087
5.99864470794513 0.109471267552426
7.99678762519743 0.0960352299217948
9.99372625564787 0.0856176188433803
11.989159867684 0.0771100902464351
15.9743102885699 0.0636987007623483
19.9498383822559 0.0533127929023983
25.8898521722725 0.0411327662062763
31.7947792366146 0.0315314214781929
41.5366446596453 0.0190409054046349
51.1221755311639 0.00933715427422996
};
\node (c1) at (axis cs: 15,0.45) {$c \simeq 0.505$};
\coordinate (curve1) at (axis cs: 15,0.35);
\draw[->] (curve1) to[out = 20, in = -90] (c1);
\node (c2) at (axis cs: 90,0.30) {$c \simeq 0.487$};
\coordinate (curve2) at (axis cs: 15,0.22);
\draw[->] (curve2) to[out=40, in =180] (c2);
\node (ceff1) at (axis cs: 4,0.067) {$\tilde{c}_\mathrm{eff}\simeq 0.202$};
\node (ceff2) at (axis cs: 12,0.01) {$\tilde{c}_\mathrm{eff}\simeq 0.187$}; 
\coordinate (curve3) at (axis cs: 3,0.179);
\coordinate (curve4) at (axis cs: 15,0.058);
\draw[->] (curve3) to[out=-90] (ceff1); 
\draw[->] (curve4) to (ceff2);
\node (offset) at (axis cs: 6,0.55) {$ \simeq 0.125$};
\coordinate (offsetT) at (axis cs: 3, 0.495);
\coordinate (offsetB) at  (axis cs: 3, 0.40);
\coordinate (offsetM) at (axis cs: 3, 0.45);
\draw[<->] (offsetT) -- (offsetB);  
\draw (offsetM) to[out = 60, in = -90] (offset.-150);
\end{axis}
\end{tikzpicture}


==> 22-02-14_Half_Chain_Entr_open_boundaries_mod.tikz <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
baseline=(current bounding box.center)
]

\definecolor{color0}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=2.5in,
log basis x={2},
minor xtick={},
minor ytick={},
tick pos=left,
title={Finite Size Scaling},
width=2.7in,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle L\)},
xmin=461.440236856745, xmax=4544.79655758989,
xmode=log,
xtick style={color=black},
xtick={128,256,512,1024,2048,4096,8192,16384},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{S}_\mathrm{I} \left(L\right)\)},
ymin=0.0, ymax=1.03510212721308,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1,1.25}
]
\addplot [
  draw=green!39.2156862745098!black,
  fill=green!39.2156862745098!black,
  mark=Custom_9,
  only marks
]
table{%
x  y
512 0.721205742054352
724 0.750166246014871
1024 0.779118695048479
1448 0.80803458617324
2048 0.83695321786261
2896 0.865835644343667
4096 0.894694446783879
};
\addplot [draw=color0, fill=color0, mark=x, only marks]
table{%
x  y
512 0.721205742155179
724 0.75016624599776
1024 0.779118695397928
1448 0.808034587323568
2048 0.836953218403226
2896 0.865835642941876
4096 0.894694454780875
};
\addplot [
  draw=red!54.5098039215686!black,
  fill=red!54.5098039215686!black,
  mark=Custom_8,
  only marks
]
table{%
x  y
512 0.115510075724411
724 0.12198391388413
1024 0.128463385873671
1448 0.1349399022198
2048 0.141420403012679
2896 0.147893162818133
4096 0.154351866077884
};
\addplot [
  draw=blue!54.5098039215686!black,
  fill=blue!54.5098039215686!black,
  mark=Custom_11,
  only marks
]
table{%
x  y
512 0.818260731834834
724 0.847080218032528
1024 0.875932801304528
1448 0.904777626642332
2048 0.933643872714747
2896 0.962481678092652
4096 0.991286696615852
};
\addplot [draw=color1, fill=color1, mark=Custom_10, only marks]
table{%
x  y
512 0.140209167545688
724 0.146663911690234
1024 0.153129844353574
1448 0.159596472420173
2048 0.166068320450583
2896 0.172528274851157
4096 0.178951727258851
};
\addplot [line width=1pt, green!50.1960784313725!black, opacity=0.7]
table {%
512 0.721257964548778
724 0.750164745515078
1024 0.779089351608862
1448 0.807996132575161
2048 0.836920738668945
2896 0.865827519635245
4096 0.894752125729029
};
\addplot [line width=1pt, red, opacity=0.7]
table {%
512 0.11551329059738
724 0.121986326384668
1024 0.128463353715956
1448 0.134936389503244
2048 0.141413416834532
2896 0.14788645262182
4096 0.154363479953107
};
\addplot [line width=1pt, blue, opacity=0.7]
table {%
512 0.818256626279834
724 0.847090303462732
1024 0.875941760694272
1448 0.90477543787717
2048 0.933626895108709
2896 0.962460572291608
4096 0.991312029523147
};
\addplot [line width=1pt, color2, opacity=0.7]
table {%
512 0.140211790665221
724 0.14667033068741
1024 0.153132853314904
1448 0.159591393337092
2048 0.166053915964587
2896 0.172512455986775
4096 0.17897497861427
};
\coordinate (topLine) at (axis cs: 1500, 0.92);
\coordinate (botLine) at (axis cs: 1800, 0.81);
\node (c1) at (axis cs: 740, 0.955) {$c \simeq 0.500$};
\node (c2) at (axis cs: 3200, 0.72) {$c \simeq 0.501$};
\draw[->] (topLine) to[out = 90, in = 0] (c1);
\draw[->] (botLine) to[out = -90, in = 180] (c2); 
\node (offset) at (axis cs: 1000, 0.5) {$\simeq \ln(2)/2-1/4$};
\node (ceff1) at (axis cs: 2046, 0.25) {$c_\mathrm{eff} \simeq 0.112$};
\node (ceff2) at (axis cs: 1030, 0.05) {$c_\mathrm{eff} \simeq 0.112$};
\coordinate (offTop) at (axis cs: 900,0.85);
\coordinate (offBot) at (axis cs: 900,0.79);
\coordinate (offMid) at (axis cs: 900, 0.82);
\draw[<->] (offTop) -- (offBot);
\draw[-] (offMid) to[out = -160, in = 90] (offset.150);
\coordinate (topLine2) at (axis cs: 1000, 0.2);
\coordinate (botLine2) at (axis cs: 2500, 0.12);
\draw[<-] (ceff1) to[out = 180, in = 90] (topLine2);
\draw[<-] (ceff2)  to[out = 0, in = -90] (botLine2);
\end{axis}
\end{tikzpicture}


==> 22-02-14_Half_Chain_Entr_segment_boundaries.tikz <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
baseline=(current bounding box.center)
]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{0.545098039215686,0,0.545098039215686}

\begin{axis}[
height=2.5in,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.55)}, anchor=east, draw=none},
log basis x={10},
minor xtick={20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900,2000,3000,4000,5000,6000,7000,8000,9000,20000,30000,40000,50000,60000,70000,80000,90000,200000,300000,400000,500000,600000,700000,800000,900000},
minor ytick={},
tick pos=left,
title={Finite Entanglement Scaling},
width=2.7in,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \xi\)},
xmin=632.146078962473, xmax=2708.9267519698,
xmode=log,
xtick style={color=black},
xtick={700,1000,2000},
xticklabels= {$7\times 10^2$, $10^3$, $2\times 10^3$},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{S}_\mathrm{I} \left(\xi\right)\)},
%ymin=0.118966695950698, ymax=1.17519381999896,
ymin=0.05, ymax=1.17519381999896,
ytick style={color=black},
ytick={0,0.5,1,1.5}
]
\addplot [
  draw=green!39.2156862745098!black,
  fill=green!39.2156862745098!black,
  mark=Custom_9,
  only marks
]
table{%
x  y
675.373169770727 0.942967116082953
802.329116068855 0.956242145511053
963.875394312973 0.970658078385335
1171.21280326581 0.988711089829465
1460.58528791364 1.0070317994674
1733.79597147754 1.02159054441034
2130.07341838976 1.03821718823977
2535.54257276105 1.05301749781864
};
\addlegendentry{$b_{\epsilon \:} = 1.0$}
\addplot [draw=color2, fill=color2, mark=x, only marks]
table{%
x  y
675.373169770727 0.942989552096631
802.329116068855 0.956238111258386
963.875394312973 0.97064557890083
1171.21280326581 0.988569411703596
1460.58528791364 1.00703100620647
1733.79597147754 1.02158822623221
2130.07341838976 1.03821996852681
2535.54257276105 1.0530183938377
};
\addlegendentry{$b_{\epsilon \:} = -1.0$}
\addplot [
  draw=red!54.5098039215686!black,
  fill=red!54.5098039215686!black,
  mark=Custom_8,
  only marks
]
table{%
x  y
675.373169770727 0.167108532636727
802.329116068855 0.170282263274436
963.875394312973 0.173905128944443
1171.21280326581 0.178095933341822
1460.58528791364 0.182535481316019
1733.79597147754 0.186028853232767
2130.07341838976 0.189894774094601
2535.54257276105 0.193395511606858
};
\addlegendentry{$b_{\epsilon \:} = 0.2$}
\addplot [
  draw=blue!54.5098039215686!black,
  fill=blue!54.5098039215686!black,
  mark=Custom_11,
  only marks
]
table{%
x  y
675.373169770727 1.02061106262586
802.329116068855 1.03422140656844
963.875394312973 1.04860779985076
1171.21280326581 1.06442803029096
1460.58528791364 1.08229775940433
1733.79597147754 1.09609110686264
2130.07341838976 1.11269781554673
2535.54257276105 1.12718349617858
};
\addlegendentry{$b_{\sigma} = 1.0$}
\addplot [draw=color0, fill=color0, mark=Custom_10, only marks]
table{%
x  y
675.373169770727 0.184674941949969
802.329116068855 0.188229169203122
963.875394312973 0.192499913554341
1171.21280326581 0.195967616755528
1460.58528791364 0.200597518049089
1733.79597147754 0.203899351835474
2130.07341838976 0.207974718596061
2535.54257276105 0.211685619232019
};
\addlegendentry{$b_{\sigma} = 0.2$}
\addplot [line width=1pt, green!50.1960784313725!black, opacity=0.7, forget plot]
table {%
675.373169770727 0.942145506547195
802.329116068855 0.956584778159684
963.875394312973 0.971962027849224
1171.21280326581 0.988294045024169
1460.58528791364 1.00680254577354
1733.79597147754 1.02117663952974
2130.07341838976 1.03843159381154
2535.54257276105 1.05303832304986
};
\addplot [line width=1pt, red, opacity=0.7, forget plot]
table {%
675.373169770727 0.166977019771073
802.329116068855 0.170426907992437
963.875394312973 0.174100901667785
1171.21280326581 0.178003012189359
1460.58528791364 0.182425136825836
1733.79597147754 0.18585945249446
2130.07341838976 0.189982074821577
2535.54257276105 0.193471972685145
};
\addplot [line width=1pt, blue, opacity=0.7, forget plot]
table {%
675.373169770727 1.02026572746525
802.329116068855 1.03414025871312
963.875394312973 1.04891608238689
1171.21280326581 1.06460933123738
1460.58528791364 1.08239393830691
1733.79597147754 1.09620584089677
2130.07341838976 1.11278592947661
2535.54257276105 1.12682136884538
};
\addplot [line width=1pt, color1, opacity=0.7, forget plot]
table {%
675.373169770727 0.184864731248951
802.329116068855 0.188353253614994
963.875394312973 0.192068391117068
1171.21280326581 0.196014200069655
1460.58528791364 0.200485846601346
1733.79597147754 0.203958622022838
2130.07341838976 0.208127412218948
2535.54257276105 0.211656392281801
};
\node (c1) at (axis cs: 800, 1.1) {$c\simeq 0.486$};
\node (c2) at (axis cs: 800, 0.82) {$c\simeq 0.504$};
\coordinate (curve1) at (axis cs: 1200, 1.08);
\coordinate (curve2) at (axis cs: 770, 0.94);
\draw[->] (curve1) to[out = 90, in =0] (c1);
\draw[->] (curve2) to[out = -90, in =110] (c2);
\node (offset) at (axis cs: 950, 0.6) {$\simeq \ln(2)/2-1/4$};
\node (ceff1) at (axis cs: 830, 0.27) {$c_\mathrm{eff} \simeq 0.119$};
\node (ceff2) at (axis cs: 1450, 0.1) {$c_\mathrm{eff} \simeq 0.120$};
\coordinate (curve3) at (axis cs: 1200, 0.22);
\coordinate (curve4) at (axis cs: 900, 0.13);
\draw[->] (curve3) to[out = 90, in = 0] (ceff1);
\draw[->] (curve4) to[out = -90, in = 180] (ceff2);
\coordinate (offTop) at (axis cs: 1600,1.08);
\coordinate (offBot) at (axis cs: 1600, 1.02);
\coordinate (offMid) at (axis cs: 1600, 1.05);
\draw[<->] (offTop) -- (offBot);
\draw[-] (offMid) to[out = -180, in = 40] (offset);
\end{axis}
\end{tikzpicture}


==> 22-02-17_offset_mod.tikz <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
baseline=(current bounding box.center)
]

\definecolor{color0}{rgb}{1,0.549019607843137,0}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=1.6in,
minor xtick={},
minor ytick={},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick pos=left,
width=2.7in,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.5,0,0.5,1,1.5},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathcal{S}^{''}_0\)},
ymin=-0.05, ymax=0.4,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5}
]
\addplot [draw=green!39.2156862745098!black, mark=square, only marks]
table{%
x  y
1 0.200775481008024
0.9 0.165001050687156
0.8 0.129271780423753
0.7 0.0949274436071335
0.6 0.0636226222637844
0.5 0.0371582846388243
0.4 0.0171451384251838
0.3 0.00450949398827903
0.2 -0.00103727746980125
0.1 -0.00134298758617161
0 0
};
\addplot [draw=red!54.5098039215686!black, fill=red!54.5098039215686!black, mark=x, only marks]
table{%
x  y
1 0.298814417947244
0.9 0.263845665849222
0.8 0.226910926790823
0.7 0.188708468062233
0.6 0.150268499094323
0.5 0.112945951125537
0.4 0.0783359001926443
0.3 0.0481101699280301
0.2 0.0238604113130947
0.1 0.00708769739359891
0 0
};
\coordinate (insetPositionEntr) at (rel axis cs:0.0,0.98);

\nextgroupplot[
height=1.6in,
minor xtick={},
minor ytick={},
tick pos=left,
width=2.7in,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle b_\alpha\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.5,0,0.5,1,1.5},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \tilde{\mathcal{E}}_0\)},
ymin=-0.1, ymax=1.2,
ytick style={color=black},
ytick={-1,0,1,2}
]
\addplot [draw=blue!54.5098039215686!black, mark=o, only marks]
table{%
x  y
1 1.12021286094795
0.95 1.11786709618754
0.9 1.11277360274376
0.85 1.10453886248546
0.8 1.09268769765198
0.75 1.07674618183418
0.7 1.05616704083072
0.65 1.03037435052586
0.6 0.998790649351775
0.55 0.960776041581364
0.5 0.91570312999764
0.45 0.862977477806965
0.4 0.801987900011746
0.35 0.732316240132068
0.3 0.653598973548682
0.25 0.565632196449289
0.2 0.468368543792685
0.15 0.362173008212944
0.1 0.247636194963599
0.05 0.12576376835618
0 -3.37416869147426e-15
};
\addplot [draw=color0, fill=color0, mark=+, only marks]
table{%
x  y
1 0.975886615708188
0.95 0.974349746401821
0.9 0.97034288251368
0.85 0.963486750637899
0.8 0.95336837372146
0.75 0.93955290723809
0.7 0.92156310783524
0.65 0.898884032507098
0.6 0.870989723647747
0.55 0.8373433681048
0.5 0.797404553545526
0.45 0.750651104719914
0.4 0.696645608687357
0.35 0.635009585147028
0.3 0.565428722945897
0.25 0.487869581458274
0.2 0.402392337970264
0.15 0.309431124628187
0.1 0.20982746131055
0.05 0.105090633945225
0 -3.04700030507449e-15
};
\coordinate (insetPositionNeg) at (rel axis cs:0.64,0.78);
\end{groupplot}
\input{22-02-17_offset_inlet_entr.tikz}
\input{22-02-17_offset_inlet_neg.tikz}
\end{tikzpicture}


==> 22-02-17_sigmas.tikz <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
baseline=(current bounding box.center)
]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=3.0in,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
minor xtick={},
minor ytick={},
tick pos=left,
width=2.7in,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle b_\alpha\)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.5,0,0.5,1,1.5},
y grid style={white!69.0196078431373!black},
ylabel={\text{Effective Central Charge}},
ymin=-0.0252368490272275, ymax=0.529973829571665,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6}
]
\addplot [draw=blue!54.5098039215686!black, mark=o, only marks]
table{%
x  y
1 0.500546761463852
0.95 0.499560846805399
0.9 0.497373060975105
0.85 0.493816458757386
0.8 0.488684207933954
0.75 0.481767114355913
0.7 0.472837822872568
0.65 0.461643816122047
0.6 0.447934505932316
0.55 0.43143677830489
0.5 0.411865542632163
0.45 0.388960311311171
0.4 0.362452213832913
0.35 0.332089660199163
0.3 0.297693541544081
0.25 0.259084201913707
0.2 0.216166801709464
0.15 0.168848495632415
0.1 0.117130762535725
0.05 0.060920268446242
0 -2.85892138107133e-15
};
\addlegendentry{$\tilde{c}_\mathrm{eff}:$ $\epsilon$-Defect}
\addplot [draw=color0, fill=color0, mark=+, only marks]
table{%
x  y
1 0.504736980544442
0.95 0.503869979497718
0.9 0.501797849665632
0.85 0.49834147836892
0.8 0.493291977612472
0.75 0.486440596098035
0.7 0.477542388904629
0.65 0.46634284837632
0.6 0.452580444221489
0.55 0.435951232286338
0.5 0.416179119113443
0.45 0.392963374150815
0.4 0.366038334059703
0.35 0.335139683568701
0.3 0.300023108257151
0.25 0.260561814601454
0.2 0.216652014395364
0.15 0.168315443408876
0.1 0.115719596860564
0.05 0.0592537993537276
0 -5.1121803000309e-15
};
\addlegendentry{$\tilde{c}_\mathrm{eff}:$ $\sigma$-Defect}
\addplot [draw=green!39.2156862745098!black, mark=square, only marks]
table{%
x  y
1 0.500598331915878
0.9 0.496369023530466
0.8 0.482194830097983
0.7 0.455532969100521
0.6 0.414091549323107
0.5 0.356536688700878
0.4 0.283547167354913
0.3 0.199146358430007
0.2 0.11209795104221
0.1 0.0372906169427225
0 0
};
\addlegendentry{$c_\mathrm{eff}:$ $\epsilon$-Defect}
\addplot [draw=red!54.5098039215686!black, fill=red!54.5098039215686!black, mark=x, only marks]
table{%
x  y
1 0.499530083557325
0.9 0.495334300298315
0.8 0.481218765740143
0.7 0.454643597869975
0.6 0.413316059222133
0.5 0.355896837266088
0.4 0.283055659003871
0.3 0.198806040743123
0.2 0.111891205146549
0.1 0.0371914696921808
0 0
};
\addlegendentry{$c_\mathrm{eff}:$ $\sigma$-Defect}
\addplot [line width=1.5pt, color1]
table {%
0 0
0.0204081632653061 0.00237814541511919
0.0408163265306122 0.00809682988085758
0.0612244897959184 0.0163323965198133
0.0816326530612245 0.0266219292544577
0.102040816326531 0.038622692072824
0.122448979591837 0.0520545520682597
0.142857142857143 0.0666765351183976
0.163265306122449 0.0822752320726981
0.183673469387755 0.0986584172913904
0.204081632653061 0.115651289028507
0.224489795918367 0.133094142441641
0.244897959183673 0.150840865530499
0.26530612244898 0.168757919702189
0.285714285714286 0.1867236062739
0.306122448979592 0.204627497598503
0.326530612244898 0.222369957062776
0.346938775510204 0.239861700402504
0.36734693877551 0.257023368926423
0.387755102040816 0.273785097269448
0.408163265306122 0.290086066418288
0.428571428571429 0.305874038275398
0.448979591836735 0.321104871756223
0.469387755102041 0.335742022869614
0.489795918367347 0.34975603276253
0.510204081632653 0.363124008564014
0.530612244897959 0.375829102219977
0.551020408163265 0.387859992505022
0.571428571428571 0.399210375135062
0.591836734693878 0.409878465466598
0.612244897959184 0.419866517719436
0.63265306122449 0.429180364049793
0.653061224489796 0.437828976169001
0.673469387755102 0.445824051579054
0.693877551020408 0.453179625901572
0.714285714285714 0.45991171222677
0.73469387755102 0.466037967913365
0.755102040816326 0.471577388834651
0.775510204081633 0.476550030692288
0.795918367346939 0.480976756707069
0.816326530612245 0.484879010742542
0.836734693877551 0.488278614719005
0.857142857142857 0.491197589027077
0.877551020408163 0.493657994546596
0.897959183673469 0.495681794812269
0.918367346938775 0.497290736836893
0.938775510204082 0.498506249100659
0.959183673469388 0.499349355236046
0.979591836734694 0.499840601977571
1 0.500000000001216
};
\addlegendentry{$c_{\mathrm{eff}}^\mathrm{ana}$}
\end{axis}

\end{tikzpicture}


==> Ray_BipartitionFiniteHalf_Defect_Middle.tikz <==
% !TeX root = ../main.tex
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0,0.396078431372549,0.741176470588235}
    \definecolor{color1}{rgb}{0.890196078431372,0.447058823529412,0.133333333333333}
    \definecolor{color2}{rgb}{0.635294117647059,0.67843137254902,0}

    \draw[line width=0.25mm, color0 ]  (0,0) -- (2.5,0) node[midway,above] {A};
    \draw[line width=0.25mm, color1 ]  (2.5,0) -- (8,0) node[midway,above] {B};
\node[circle,
    draw = color2,
    fill = color2,
    scale = 0.5] (d) at (4,0) {};
\node[text=color2, above] (d) at (4,0.05) {$b_\alpha$};
    \draw (2.5,0.15) -- (2.5, -0.15)node[below]{$l$};
    \draw (0,0.15) -- (0, -0.15);
    \draw (8,0.15) -- (8, -0.15);
\end{tikzpicture}


==> Ray_BipartitionMiddleFinite_Defect_Middle.tikz <==
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0,0.396078431372549,0.741176470588235}
    \definecolor{color1}{rgb}{0.890196078431372,0.447058823529412,0.133333333333333}
    \definecolor{color2}{rgb}{0.635294117647059,0.67843137254902,0}
    \draw
        (0,0.15) -- (0, -0.15);
    \draw
        [line width = 0.25mm, color1]
        (0,0)--(2.5,0)
        node[midway, above]{B};
    \draw
        (2.5,0.15) -- (2.5, -0.15);
    \draw
        [line width = 0.25mm, color0]
        (2.5,0) -- (5.5,0)
        node[pos=0.25,above, color0] {A}
        node[pos = 0.75,below,black] {$l$};
    \draw
        (5.5,0.15) -- (5.5, -0.15);
    \draw
        [line width = 0.25mm, color1] (5.5,0) -- (8,0)
        node[midway, above]{B};
    \draw
        (8,0.15) -- (8, -0.15);
    \node[circle,
    		draw = color2,
    		fill = color2,
    		scale = 0.5] (d) at (4,0) {};
	\node[text=color2, above] (d) at (4,0.05) {$b_\alpha$};

	

    
\end{tikzpicture}

==> Ray_Finite_Size_Scaling.tikz <==
% !TeX root = ../main.tex
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0,0.396078431372549,0.741176470588235}
    \definecolor{color1}{rgb}{0.890196078431372,0.447058823529412,0.133333333333333}
    \definecolor{color2}{rgb}{0.635294117647059,0.67843137254902,0}
    \draw[line width=0.25mm, color0 ]  (0,0) -- (4,0) node[midway,above] {A};
    \draw[line width=0.25mm, color1 ]  (4,0) -- (8,0) node[midway,above] {B};
\node[circle,
    draw = color2,
    fill = color2,
    scale = 0.5] (d) at (4,0) {};
\node[text=color2, below] (d) at (4,0.05) {$b_\alpha$};
    \draw (4,0.15) -- (4, -0.15);
    \draw (0,0.15) -- (0, -0.15);
    \draw (8,0.15) -- (8, -0.15);
\end{tikzpicture}


==> Ray_TouchBoundaryFinite_Defect_Middle.tikz <==
% !TeX root = ../main.tex
\begin{tikzpicture}
    \definecolor{color0}{rgb}{0,0.396078431372549,0.741176470588235}
    \definecolor{color1}{rgb}{0.890196078431372,0.447058823529412,0.133333333333333}
    \definecolor{color2}{rgb}{0.635294117647059,0.67843137254902,0}
    \definecolor{color3}{rgb}{0,0.2,0.349019607843137}

    \draw
        (0,0.15) -- (0, -0.15);
    \draw
        [line width = 0.25mm, color1]
        (0,0)--(3,0)
        node[midway, above]{$B_1$};
    \draw
        [line width = 0.25mm, color0]
        (3,0) -- (5,0)
        node[pos=0.25,above, color0] {A}
        node[pos = 0.75,below,black] {$l$};
    \draw
        [line width = 0.25mm, color1] (5,0) -- (8,0)
        node[midway, above]{$B_2$};
    \draw
        (8,0.15) -- (8, -0.15);
    \node[circle,
    		draw = color2,
    		fill = color2,
    		scale = 0.5] (d) at (4,0) {};
\node[text=color2, above] (b) at (4,0.05) {$b_\alpha$};
    \draw
        (3,0.15) -- (3,-0.15);
    \draw
        (5,0.15) -- (5,-0.15);    
\end{tikzpicture}

==> Ten_Rho.tikz <==
% !TeX root = ../main.tex
\begin{tikzpicture}[inner sep=1mm,baseline=(current  bounding  box.center)]
    %ket
    \node (Adag 0) at (0, 1) {};
    \node (Adag 7) at (7, 1) {};
    \foreach \i in {1,...,6} {
        \node[tensorE] (Adag \i) at (\i, 1) {$A^{\ast}_{\i}$};
        \node (Sdag \i) at (\i, 1.7) {};
        \draw[-] (Adag \i) -- (Sdag \i);
    };
    \foreach \i in {1,...,5} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \draw[-] (Adag \i) -- (Adag \iplusone);
    };
    \draw[dotted, line width = 0.5mm] (Adag 0) -- (Adag 1);
    \draw[dotted, line width = 0.5mm] (Adag 6) -- (Adag 7);

    %bra
    \node (A 0) at (0, 0) {};
    \node (A 7) at (7, 0) {};
    \foreach \i in {1,...,6} {
        \node[tensorE] (A \i) at (\i, 0) {$A_{\i}$};
        \node (S \i) at (\i, -0.7) {};
        \draw[-] (A \i) -- (S \i);
    };
    \foreach \i in {1,...,5} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \draw[-] (A \i) -- (A \iplusone);
    };
    \draw[dotted, line width = 0.5mm] (A 0) -- (A 1);
    \draw[dotted, line width = 0.5mm] (A 6) -- (A 7);
\end{tikzpicture}

==> Ten_Rho_Negativity.tikz <==
\begin{tikzpicture}[inner sep=1mm,baseline=(current  bounding  box.center)]
    %ket
    \node (Adag 0) at (0, 1) {};
    \node (Adag 7) at (7, 1) {};
    \foreach \i in {1,...,2} {
        \node[tensorA] (Adag \i) at (\i, 1) {$A^{\ast}_{\i}$};
        \node (Sdag \i) at (\i, 1.7) {};
        \draw[-] (Adag \i) -- (Sdag \i);
    };
    \foreach \i in {3,...,4} {
        \node[tensorE] (Adag \i) at (\i, 1) {$A^{\ast}_{\i}$};
        \node (Sdag \i) at (\i, 1.7) {};
        \draw[-] (Adag \i) -- (Sdag \i);
    };
    \foreach \i in {5,...,6} {
        \node[tensorB] (Adag \i) at (\i, 1) {$A^{\ast}_{\i}$};
        \node (Sdag \i) at (\i, 1.7) {};
        \draw[-] (Adag \i) -- (Sdag \i);
    };
    \foreach \i in {1,...,5} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \draw[-] (Adag \i) -- (Adag \iplusone);
    };
    \draw[dotted, line width = 0.5mm] (Adag 0) -- (Adag 1);
    \draw[dotted, line width = 0.5mm] (Adag 6) -- (Adag 7);

    %bra
    \node (A 0) at (0, 0) {};
    \node (A 7) at (7, 0) {};
    \foreach \i in {1,...,2} {
        \node[tensorA] (A \i) at (\i, 0) {$A_{\i}$};
        \node (S \i) at (\i, -0.7) {};
        \draw[-] (A \i) -- (S \i);
    };
    \foreach \i in {3,...,4} {
        \node[tensorE] (A \i) at (\i, 0) {$A_{\i}$};
        \node (S \i) at (\i, -0.7) {};
        \draw[-] (A \i) -- (S \i);
    };
    \foreach \i in {5,...,6} {
        \node[tensorB] (A \i) at (\i, 0) {$A_{\i}$};
        \node (S \i) at (\i, -0.7) {};
        \draw[-] (A \i) -- (S \i);
    };
    \foreach \i in {1,...,5} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \draw[-] (A \i) -- (A \iplusone);
    };
    \draw[dotted, line width = 0.5mm] (A 0) -- (A 1);
    \draw[dotted, line width = 0.5mm] (A 6) -- (A 7);

    \draw[dashed] (2.5,1.7) -- (2.5,-0.7);
    \draw[dashed] (4.5,1.7) -- (4.5,-0.7);
\end{tikzpicture}

==> Ten_Rho_Segment.tikz <==
\begin{tikzpicture}[inner sep=1mm,baseline=(current  bounding  box.center)]
    %ket
    \node (Adag 0) at (0, 1) {};
    \node (Adag 7) at (7, 1) {};
    \foreach \i in {1,...,2} {
        \node[tensorB] (Adag \i) at (\i, 1) {$A^{\ast}_{\i}$};
        \node (Sdag \i) at (\i, 1.7) {};
        \draw[-] (Adag \i) -- (Sdag \i);
    };
    \foreach \i in {3,...,4} {
        \node[tensorA] (Adag \i) at (\i, 1) {$A^{\ast}_{\i}$};
        \node (Sdag \i) at (\i, 1.7) {};
        \draw[-] (Adag \i) -- (Sdag \i);
    };
    \foreach \i in {5,...,6} {
        \node[tensorB] (Adag \i) at (\i, 1) {$A^{\ast}_{\i}$};
        \node (Sdag \i) at (\i, 1.7) {};
        \draw[-] (Adag \i) -- (Sdag \i);
    };
    \foreach \i in {1,...,5} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \draw[-] (Adag \i) -- (Adag \iplusone);
    };
    \draw[dotted, line width = 0.5mm] (Adag 0) -- (Adag 1);
    \draw[dotted, line width = 0.5mm] (Adag 6) -- (Adag 7);

    %bra
    \node (A 0) at (0, 0) {};
    \node (A 7) at (7, 0) {};
    \foreach \i in {1,...,2} {
        \node[tensorB] (A \i) at (\i, 0) {$A_{\i}$};
        \node (S \i) at (\i, -0.7) {};
        \draw[-] (A \i) -- (S \i);
    };
    \foreach \i in {3,...,4} {
        \node[tensorA] (A \i) at (\i, 0) {$A_{\i}$};
        \node (S \i) at (\i, -0.7) {};
        \draw[-] (A \i) -- (S \i);
    };
    \foreach \i in {5,...,6} {
        \node[tensorB] (A \i) at (\i, 0) {$A_{\i}$};
        \node (S \i) at (\i, -0.7) {};
        \draw[-] (A \i) -- (S \i);
    };
    \foreach \i in {1,...,5} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \draw[-] (A \i) -- (A \iplusone);
    };
    \draw[dotted, line width = 0.5mm] (A 0) -- (A 1);
    \draw[dotted, line width = 0.5mm] (A 6) -- (A 7);

    \draw[dashed] (2.5,1.7) -- (2.5,-0.7);
    \draw[dashed] (4.5,1.7) -- (4.5,-0.7);
\end{tikzpicture}

==> Ten_Rho_Segment_Contract.tikz <==
\begin{tikzpicture}[inner sep=1mm,baseline=(current  bounding  box.center)]
    %ket
    \node (Adag 0) at (0, 1) {};
    \node (Adag 7) at (7, 1) {};
    \foreach \i in {1,...,2} {
        \node[tensorB] (Adag \i) at (\i, 1) {$A^{\ast}_{\i}$};
        \node (Sdag \i) at (\i, 1.7) {};
        \draw[-] (Adag \i) -- (Sdag \i);
    };
    \foreach \i in {3,...,4} {
        \node[tensorA] (Adag \i) at (\i, 1) {$A^{\ast}_{\i}$};
    };
    \foreach \i in {5,...,6} {
        \node[tensorB] (Adag \i) at (\i, 1) {$A^{\ast}_{\i}$};
        \node (Sdag \i) at (\i, 1.7) {};
        \draw[-] (Adag \i) -- (Sdag \i);
    };
    \foreach \i in {1,...,5} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \draw[-] (Adag \i) -- (Adag \iplusone);
    };
    \draw[dotted, line width = 0.5mm] (Adag 0) -- (Adag 1);
    \draw[dotted, line width = 0.5mm] (Adag 6) -- (Adag 7);

    %bra
    \node (A 0) at (0, 0) {};
    \node (A 7) at (7, 0) {};
    \foreach \i in {1,...,2} {
        \node[tensorB] (A \i) at (\i, 0) {$A_{\i}$};
        \node (S \i) at (\i, -0.7) {};
        \draw[-] (A \i) -- (S \i);
    };
    \foreach \i in {3,...,4} {
        \node[tensorA] (A \i) at (\i, 0) {$A_{\i}$};
    };
    \foreach \i in {5,...,6} {
        \node[tensorB] (A \i) at (\i, 0) {$A_{\i}$};
        \node (S \i) at (\i, -0.7) {};
        \draw[-] (A \i) -- (S \i);
    };
    \foreach \i in {1,...,5} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \draw[-] (A \i) -- (A \iplusone);
    };
    \foreach \i in {3,..., 4}{
        \draw[-] (A \i) -- (Adag \i);
    };
    \draw[dotted, line width = 0.5mm] (A 0) -- (A 1);
    \draw[dotted, line width = 0.5mm] (A 6) -- (A 7);

    \draw[dashed] (2.5,1.7) -- (2.5,-0.7);
    \draw[dashed] (4.5,1.7) -- (4.5,-0.7);
\end{tikzpicture}

==> Ten_Rho_Segment_Cut_Canonical_From.tikz <==
\begin{tikzpicture}[inner sep=1mm,baseline=(current  bounding  box.center)]
    %ket

    \node[transferA] (T) at (3.5, 0.5) {$T_A$};
    \node[tensorB] (left) at (1,0.5) {$\mathbb{1}$};
    \node[tensorB] (right) at(6,0.5) {$\Lambda^2$};


    \node (leftGapT) at (2,1) {};
    \node  (leftGapB) at (2,0) {};
    \node (rightGapT) at (5,1) {};
    \node (rightGapB) at (5,0) {};
    \draw[dashed] (2,1.7) -- (2, -0.7);
    \draw[dashed] (5,1.7) -- (5,-0.7);

    \draw[-] (left) to[out=90, in = 180] (leftGapT);
    \draw[-] (left) to[out=-90, in = 180] (leftGapB);

    \draw[-] (right) to[out=90, in = 0] (rightGapT);
    \draw[-] (right) to[out=-90, in = 0] (rightGapB);

    \draw[-] (T) -- (leftGapT);
    \draw[-] (T) -- (leftGapB);
    \draw[-] (T) -- (rightGapT);
    \draw[-] (T) -- (rightGapB);

\end{tikzpicture}

==> Ten_Rho_Segment_Transfer.tikz <==
\begin{tikzpicture}[inner sep=1mm,baseline=(current  bounding  box.center)]
    %ket
    \node (Adag 0) at (0, 1) {};
    \node (Adag 7) at (7, 1) {};
    \node[transferA] (T) at (3.5, 0.5) {$T_A$};
    \foreach \i in {1,...,2} {
        \node[tensorB] (Adag \i) at (\i, 1) {$A^{\ast}_{\i}$};
        \node (Sdag \i) at (\i, 1.7) {};
        \draw[-] (Adag \i) -- (Sdag \i);
    };
    \foreach \i in {5,...,6} {
        \node[tensorB] (Adag \i) at (\i, 1) {$A^{\ast}_{\i}$};
        \node (Sdag \i) at (\i, 1.7) {};
        \draw[-] (Adag \i) -- (Sdag \i);
    };
    \foreach \i in {1,...,1} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \draw[-] (Adag \i) -- (Adag \iplusone);
    };
    \foreach \i in {5,...,5} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \draw[-] (Adag \i) -- (Adag \iplusone);
    };
    \draw[dotted, line width = 0.5mm] (Adag 0) -- (Adag 1);
    \draw[dotted, line width = 0.5mm] (Adag 6) -- (Adag 7);

    %bra
    \node (A 0) at (0, 0) {};
    \node (A 7) at (7, 0) {};
    \foreach \i in {1,...,2} {
        \node[tensorB] (A \i) at (\i, 0) {$A_{\i}$};
        \node (S \i) at (\i, -0.7) {};
        \draw[-] (A \i) -- (S \i);
    };
    \foreach \i in {5,...,6} {
        \node[tensorB] (A \i) at (\i, 0) {$A_{\i}$};
        \node (S \i) at (\i, -0.7) {};
        \draw[-] (A \i) -- (S \i);
    };
    \foreach \i in {1,...,1} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \draw[-] (A \i) -- (A \iplusone);
    };
    \foreach \i in {5,...,5} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \draw[-] (A \i) -- (A \iplusone);
    };
    \draw[dotted, line width = 0.5mm] (A 0) -- (A 1);
    \draw[dotted, line width = 0.5mm] (A 6) -- (A 7);

    \draw[dashed] (2.5,1.7) -- (2.5,-0.7);
    \draw[dashed] (4.5,1.7) -- (4.5,-0.7);

    \draw[-] (A 2) -- (T);
    \draw[-] (Adag 2) -- (T);
    \draw[-] (A 5) -- (T);
    \draw[-] (Adag 5) -- (T);
\end{tikzpicture}

==> Ten_Rho_Segment_Transfer_cut_trace.tikz <==
\begin{tikzpicture}[inner sep=1mm,baseline=(current  bounding  box.center)]
    %ket
    \node (Adag 0) at (-1, 1) {};
    \node (Adag 7) at (8, 1) {};
    \node (A 0) at (-1, 0) {};
    \node (A 7) at (8, 0) {};
    \node[transferA] (T) at (3.5, 0.5) {$T_A$};
    \foreach \i in {1,...,2} {
        \pgfmathtruncatemacro{\iminusone}{\i - 1};
        \node[tensorB] (Adag \i) at (\iminusone, 1) {$A^{\ast}_{\i}$};
        \node[tensorB] (A \i) at (\iminusone, 0) {$A_{\i}$};
        \draw[-] (Adag \i) -- (A \i);
    };
    \foreach \i in {5,...,6} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \node[tensorB] (Adag \i) at (\iplusone, 1) {$A^{\ast}_{\i}$};
        \node[tensorB] (A \i) at (\iplusone, 0) {$A_{\i}$};
        \draw[-] (Adag \i) -- (A \i);
    };
    \foreach \i in {1,...,1} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \draw[-] (Adag \i) -- (Adag \iplusone);
        \draw[-] (A \i) -- (A \iplusone);
    };
    \foreach \i in {5,...,5} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \draw[-] (Adag \i) -- (Adag \iplusone);
    };
    \draw[dotted, line width = 0.5mm] (Adag 0) -- (Adag 1);
    \draw[dotted, line width = 0.5mm] (Adag 6) -- (Adag 7);
    \draw[dotted, line width = 0.5mm] (A 0) -- (A 1);
    \draw[dotted, line width = 0.5mm] (A 6) -- (A 7);

    \node (leftGapT) at (2,1) {};
    \node  (leftGapB) at (2,0) {};
    \node (rightGapT) at (5,1) {};
    \node (rightGapB) at (5,0) {};
    \draw[dashed] (2,1.7) -- (2, -0.7);
    \draw[dashed] (5,1.7) -- (5,-0.7);

    \draw[-] (Adag 2) -- (leftGapT);
    \draw[-] (A 2) -- (leftGapB);
    \draw[-] (A 5) -- (A 6);

    \draw[-] (Adag 5) -- (rightGapT);
    \draw[-] (A 5) -- (rightGapB);

    \draw[-] (T) -- (leftGapT);
    \draw[-] (T) -- (leftGapB);
    \draw[-] (T) -- (rightGapT);
    \draw[-] (T) -- (rightGapB);

\end{tikzpicture}

==> Ten_Rho_TouchBound.tikz <==
\begin{tikzpicture}[inner sep=1mm, baseline=(current  bounding  box.center)]
    \node[tensorB] (U 2) at (3, 1) {$\mathbb{1}$};
    \node[tensorB] (V 2) at (3, -1) {$\mathbb{1}$};
    \node[transferA] (T 3) at (5, 0) {$T_A$};
    \node[tensorB] (U 4) at (7, 1) {$\Lambda$};
    \node[tensorB] (V 4) at (7, -1) {$\Lambda$};
    \node (S 2) at (3,-2) {$\chi$};
    \node (Sdag 2) at (3,2) {$\chi$};
    \node (S 4) at (7,-2) {$\chi$};
    \node (Sdag 4) at (7,2) {$\chi$};

    \draw[-] (U 2) -- (Sdag 2);
    \draw[-] (V 2) -- (S 2);
    \draw[-] (U 4) -- (Sdag 4);
    \draw[-] (V 4) -- (S 4);
    \draw (T 3.north west) to [out=135, in=-60](U 2.-60);
    \draw (T 3.south west) to [out=-135, in=60](V 2.60);
    \draw (T 3.north east) to [out=45, in=-120](U 4.-120);
    \draw (T 3.south east) to [out=-45, in=120](V 4.120);
\end{tikzpicture} 

==> Ten_Rho_TouchBound_PT.tikz <==
\begin{tikzpicture}[inner sep=1mm,baseline=(current  bounding  box.center)]
    \node[tensorA] (U 2) at (3, 1) {$\mathbb{1}$};
    \node[tensorA] (V 2) at (3, -1) {$\mathbb{1}$};
    \node[transferE] (T 3) at (5, 0) {$T_A$};
    \node[tensorB] (V 4) at (7, 1) {$\Lambda$};
    \node[tensorB] (U 4) at (7, -1) {$\Lambda$};
    \node (S 2) at (3,-2) {$\chi$};
    \node (Sdag 2) at (3,2) {$\chi$};
    \node (S 4) at (7,-2) {$\chi$};
    \node (Sdag 4) at (7,2) {$\chi$};


    \draw[-] (U 2) -- (Sdag 2);
    \draw[-] (V 2) -- (S 2);
    \draw[-] (U 4) -- (S 4);
    \draw[-] (V 4) -- (Sdag 4);

    \draw (T 3.north west) to [out=135, in=-60](U 2.-60);
    \draw (T 3.south west) to [out=-135, in=60](V 2.60);
    \draw (T 3.north east) to [out=45, in=120](U 4.120);
    \draw (T 3.south east) to [out=-45, in=-120](V 4.-120);
\end{tikzpicture}

==> Ten_left_canonical_form.tikz <==
\begin{tikzpicture}[inner sep=1mm,baseline=(current  bounding  box.center)]
    \node[tensorE] (A 1) at (0, 0) {$A_{i}$};
    \coordinate (aL) at (-0.7,-0.5);
    \node[tensorE] (Adag 1) at (0,-1) {$A_{i}^{\ast}$};
    \coordinate (A 2) at (0.7, 0);
    \coordinate (Adag 2) at (0.7,-1);
    \draw[-] (A 1) -- (A 2);
    \draw[-] (Adag 1) -- (Adag 2);
    \draw[-] (A 1) -- (Adag 1);
    \draw (A 1.180) to [out=180, in=90](aL);
    \draw (aL) to [out=-90, in=180](Adag 1); 
\end{tikzpicture}

==> Ten_left_canonical_form_right_contr.tikz <==
\begin{tikzpicture}[inner sep=1mm,baseline=(current  bounding  box.center)]
    \node[tensorE] (A 1) at (0, 0) {$A_{i}$};
    \coordinate  (aR) at (0.7,-0.5) {};
    \node[tensorE] (Adag 1) at (0,-1) {$A_{i}^{\ast}$};
    \coordinate  (A 2) at (-0.7, 0) {};
    \coordinate  (Adag 2) at (-0.7,-1) {};
    \draw[-] (A 1) -- (A 2);
    \draw[-] (Adag 1) -- (Adag 2);
    \draw[-] (A 1) -- (Adag 1);
    \draw (A 1.0) to [out=0, in=90](aR.90) to [out=-90, in=0](Adag 1); 
\end{tikzpicture}

==> Ten_psi.tikz <==
% !TeX root = ../main.tex
\begin{tikzpicture}[inner sep=1mm,baseline=(current  bounding  box.center)]
    \node (A 0) at (0, 0) {};
    \node (A 7) at (7, 0) {};
    \foreach \i in {1,...,6} {
        \node[tensorE] (A \i) at (\i, 0) {$A_{\i}$};
        \node (S \i) at (\i, -0.7) {};
        \draw[-] (A \i) -- (S \i);
    };
    \foreach \i in {1,...,5} {
        \pgfmathtruncatemacro{\iplusone}{\i + 1};
        \draw[-] (A \i) -- (A \iplusone);
    };
    \draw[dotted, line width = 0.5mm] (A 0) -- (A 1);
    \draw[dotted, line width = 0.5mm] (A 6) -- (A 7);
\end{tikzpicture}
